Privacy Policy Analysis through Prompt Engineering for LLMs

Privacy policies are often obfuscated by their complexity, which impedes transparency and informed consent. Conventional machine learning approaches for automatically analyzing these policies demand significant resources and substantial domain-specific training, causing adaptability issues. Moreover, they depend on extensive datasets that may require regular maintenance due to changing privacy concerns. In this paper, we propose, apply, and assess PAPEL (Privacy Policy Analysis through Prompt Engineering for LLMs), a framework harnessing the power of Large Language Models (LLMs) through prompt engineering to automate the analysis of privacy policies. PAPEL aims to streamline the extraction, annotation, and summarization of information from these policies, enhancing their accessibility and comprehensibility without requiring additional model training. By integrating zero-shot, one-shot, and few-shot learning approaches and the chain-of-thought prompting in creating predefined prompts and prompt templates, PAPEL guides LLMs to efficiently dissect, interpret, and synthesize the critical aspects of privacy policies into user-friendly summaries. We demonstrate the effectiveness of PAPEL with two applications: (i) annotation and (ii) contradiction analysis. We assess the ability of several LLaMa and GPT models to identify and articulate data handling practices, offering insights comparable to existing automated analysis approaches while reducing training efforts and increasing the adaptability to new analytical needs. The experiments demonstrate that the LLMs PAPEL utilizes (LLaMA and Chat GPT models) achieve robust performance in privacy policy annotation, with F1 scores reaching 0.8 and above (using the OPP-115 gold standard), underscoring the effectiveness of simpler prompts across various advanced language models.

==> Results/confusion_matrix_gpt4_IV.tex <==

\begin{figure}[t]
    \centering

%\small
\scriptsize
%The matrix in numbers
%Horizontal target class
%Vertical output class
\def\myConfMat{{
{249, 11,  5, 0, 2, 0, 0, 1, 1},  %row 1
{27, 722, 75, 0, 1, 11, 0, 0, 0},  %row 2
{18, 49, 516, 1, 0, 5, 0, 2, 2},  %row 3
{0, 0, 0, 17, 0, 0, 0, 0, 0},  %row 4
{3, 0, 1, 0, 88, 0, 0, 0, 0},  %row 5
{0, 8, 5, 0, 1, 149, 0, 3, 1},
{0, 6, 0, 0, 1, 0, 13, 0, 0},
{3, 4, 4, 0, 11, 0, 0, 223, 0},
{2, 2, 0, 0, 0, 0, 0, 0, 104},
}}

\def\classNames{{   "User Choice/Ctrl",
    "1\textsuperscript{\tiny st} Party Collection",
    "3\textsuperscript{\tiny rd} Party Sharing",
    "Do Not Track",
    "Access, Edit \& Del",
    "Data Security",
    "Data Retention",
    "Specific Audiences",
    "Policy Change",
}} %class names. Adapt at will

\def\numClasses{9} %number of classes. Could be automatic, but you can change it for tests.

\def\myScale{0.65} % 1.5 is a good scale. Values under 1 may need smaller fonts!
\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numClasses} %loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\tiny\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 
    
    \foreach \x in {1,...,\numClasses}  %loop horizontal starting on left
    {
%---- Start of automatic calculation of totSamples for the row ------------   
    \def\totSamples{0}
    \foreach \ll in {1,...,\numClasses}
    {
        \pgfmathparse{\myConfMat[\y-1][\ll-1]}   %fetch next element
        \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
        %must use \xdef fro global effect otherwise lost in foreach loop!
    }
    \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}  % put the final sum in variable
%---- End of automatic calculation of totSamples ----------------
    
    \begin{scope}[shift={(\x,-\y)}]
        \def\mVal{\myConfMat[\y-1][\x-1]} % The value at index y,x (-1 because of zero indexing)
        \pgfmathtruncatemacro{\r}{\mVal}   %
        \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
        \coordinate (C) at (0,0);
        \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}} %decide text color for contrast
        \node[
            %draw,                 %draw lines
            text=\txtcol,         %text color (automatic for better contrast)
            align=center,         %align text inside cells (also for wrapping)
            fill=teal!\p,        %intensity of fill (can change base color)
            minimum size=\myScale*10mm,    %cell size to fit the scale and integer dimensions (in cm)
            inner sep=0,          %remove all inner gaps to save space in small scales
            ] (C) {\shortstack{\p\%\\\tiny\r}};     %text to put in cell (adapt at will) %\r\\\p\%
        %Now if last vertical class add its label at the bottom
        \ifthenelse{\y=\numClasses}{
        \node [diagonal label] at ($(C)-(0,0.4)$) % can use vertical or diagonal label as option
        {\tiny\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
    \end{scope}
    }
}
%Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-2.3,0.5-\numClasses/2);  %must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-3.0); %id. for non horizontal labels!
\node [vertical label] at (yaxis) {True Class};
\node []               at (xaxis) {Predicted Class};
\end{tikzpicture}
    \vspace*{-1.2em}
    \caption{Confusion matrix for Prompt IV with Chat GPT 4, excluding all multilabel segments.}
    \label{fig:conf-matrix-gpt4-Turbo}
    \vspace*{-2.2em}

\end{figure}
